Exploring Multi-Modality Dynamics: Insights and Challenges in Multimodal Fusion for Biomedical Tasks

This paper investigates the MM dynamics approach proposed by Han et al. (2022) for multi-modal fusion in biomedical classification tasks. The MM dynamics algorithm integrates feature-level and modality-level informativeness to dynamically fuse modalities for improved classification performance. However, our analysis reveals several limitations and challenges in replicating and extending the results of MM dynamics. We found that feature informativeness improves performance and explainability, while modality informativeness does not provide significant advantages and can lead to performance degradation. Based on these results, we have extended feature informativeness to image data, resulting in the development of Image MM dynamics. Although this approach showed promising qualitative results, it did not outperform baseline methods quantitatively.

==> Figures/feature_protein.tikz <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\begin{document}
\begin{tikzpicture}
\begin{axis}[ 
xbar, xmin=0,
xlabel=,
width=10cm, % Adjust width of the plot
height=8cm, % Adjust height of the plot
ytick=data,
nodes near coords = {},
yticklabels={CD13, CD47, CD23, CD29, CD107, CD1d, CD49, CD137, CD105, CD274},
yticklabel style={text width=2cm,align=right}, % Adjust width of y labels
axis x line=bottom,
axis y line=left,
xmajorgrids=true,
ymajorgrids=false,
grid style={draw=gray!30},
enlargelimits=0.05, % Adjust the margins
]
\addplot[blue, fill=blue!50] coordinates {
    (0.990818,9) 
    (0.987859,8) 
    (0.986906,7) 
    (0.986478,6)
    (0.978969,5)
    (0.939529,4)
    (0.935826,3)
    (0.913485,2)
    (0.897046,1)
    (0.879870,0)};
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/feature_rna.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\begin{document}
\begin{tikzpicture}
\begin{axis}[ 
xbar, xmin=0,
xlabel=,
width=10cm, % Adjust width of the plot
height=8cm,
ytick=data,
nodes near coords = {},
yticklabels={CCDC173, UCA1, SFRP5, CSF3R, LY96, LCA5, RASGRP2, CTTNBP2, RAB7B, HP},
yticklabel style={text width=2cm,align=right}, % Adjust width of y labels
axis x line=bottom,
axis y line=left,
xmajorgrids=true,
ymajorgrids=false,
grid style={draw=gray!30},
enlargelimits=0.05, % Adjust the margins
]
\addplot[orange, fill=orange!50] coordinates {
    (0.997544,9) 
    (0.996219,8) 
    (0.993488,7) 
    (0.991150,6)
    (0.977758,5)
    (0.969158,4)
    (0.962686,3)
    (0.958977,2)
    (0.954707,1)
    (0.950609,0)};
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/importantness_ablation.tikz <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    width=16cm,
    height=6cm, % Increased height to accommodate the legend
    ylabel=,
    xtick={0,1,2,3,4,5},
    xticklabels={\footnotesize F1 (w),\footnotesize F1,\footnotesize Recall,\footnotesize Precision,\footnotesize Acc,\footnotesize Bal Acc},
    x tick label style={rotate=45,anchor=east},
    xticklabel style={font=\footnotesize}, % Set x-axis tick label font size
    ymin=0.6,
    ymax=1.0,
    grid=major,
    ybar,
    bar width=0.25cm,  % Adjust the bar width as needed
    legend style={at={(1,1)},anchor=north east,legend columns=1,font=\footnotesize}, % Keep legend at uppermost right corner
    axis line style={draw=none}, % Remove axis line
    y axis line style={draw=none}, % Remove y-axis line
    y axis line style={opacity=0}, % Make y-axis line transparent
    ytick={0.4,0.6,0.8,1.0}, % Set y-axis ticks
    yticklabels={0.4,0.6,0.8,1.0}, % Set y-axis tick labels
    yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1}, % Format y-axis labels
    ]
    
    % Data for RNA model
       \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
    (0,0.9509) +- (0,0.0133)
    (1,0.7159) +- (0,0.0199)
    (2,0.9559) +- (0,0.0123)
    (3,0.9514) +- (0,0.0146)
    (4,0.9559) +- (0,0.0123)
    (5,0.6946) +- (0,0.0301)
};
\addlegendentry{None}

    
    % Data for Protein model
    \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {

    (0,0.9513) +- (0,0.0150)
    (1,0.7366) +- (0,0.0369)
    (2,0.9564) +- (0,0.0135)
    (3,0.9523) +- (0,0.0161)
    (4,0.9564) +- (0,0.0135)
    (5,0.7025) +- (0,0.0289)
};

    \addlegendentry{FI}
    
    % Data for Both model
   \addplot+[error bars/.cd,y dir=both,y explicit,error bar style={purple}] coordinates {
  (0,0.9340) +- (0,0.0178)
    (1,0.6577) +- (0,0.0224)
    (2,0.9386) +- (0,0.0167)
    (3,0.9309) +- (0,0.0188)
    (4,0.9386) +- (0,0.0167)
    (5,0.6517) +- (0,0.0306)
};
\addlegendentry{MI}

\addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
    (0,0.9432) +- (0,0.017)
    (1,0.6667) +- (0,0.027)
    (2,0.9513) +- (0,0.015)
    (3,0.939) +- (0,0.017)
    (4,0.9513) +- (0,0.015)
    (5,0.6453) +- (0,0.026)
};
\addlegendentry{Both}
  \end{axis}
\end{tikzpicture}
\end{document}

==> Figures/modality_ablation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    width=12cm,
    height=6cm, % Increased height to accommodate the legend
    ylabel=,
    xtick={0,1,2,3,4,5},
    xticklabels={\footnotesize F1 (w),\footnotesize F1,\footnotesize Recall,\footnotesize Precision,\footnotesize Acc,\footnotesize Bal Acc},
    x tick label style={rotate=45,anchor=east},
    xticklabel style={font=\footnotesize}, % Set x-axis tick label font size
    ymin=0.35,
    ymax=1.0,
    grid=major,
    ybar,
    bar width=0.25cm,  % Adjust the bar width as needed
    legend style={at={(1,1)},anchor=north east,legend columns=1,font=\footnotesize}, % Keep legend at uppermost right corner
    axis line style={draw=none}, % Remove axis line
    y axis line style={draw=none}, % Remove y-axis line
    y axis line style={opacity=0}, % Make y-axis line transparent
    ytick={0.4,0.6,0.8,1.0}, % Set y-axis ticks
    yticklabels={0.4,0.6,0.8,1.0}, % Set y-axis tick labels
    yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1}, % Format y-axis labels
    ]
    
    % Data for RNA model
    \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
      (0,0.9429) +- (0,0.016)
      (1,0.6642) +- (0,0.022)
      (2,0.9515) +- (0,0.014)
      (3,0.942) +- (0,0.0215)
      (4,0.9515) +- (0,0.014)
      (5,0.6442) +- (0,0.021)
    };
    \addlegendentry{RNA}
    
    % Data for Protein model
    \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
      (0,0.6407) +- (0,0.229)
      (1,0.4445) +- (0,0.120)
      (2,0.6241) +- (0,0.192)
      (3,0.7678) +- (0,0.143)
      (4,0.6241) +- (0,0.192)
      (5,0.5358) +- (0,0.116)
    };
    \addlegendentry{Protein}
    
    % Data for Both model
   \addplot+[error bars/.cd,y dir=both,y explicit,error bar style={purple}] coordinates {
      (0,0.9432) +- (0,0.0174)
      (1,0.6667) +- (0,0.0275)
      (2,0.9513) +- (0,0.0158)
      (3,0.939) +- (0,0.0173)
      (4,0.9513) +- (0,0.0157)
      (5,0.6453) +- (0,0.0265)
    };
    \addlegendentry{Both}
    
  \end{axis}
\end{tikzpicture}
\end{document}


==> Figures/modality_ablation.tikz <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    width=15cm,
    height=5cm, % Increased height to accommodate the legend
    ylabel=,
    xtick={0,1,2,3,4,5},
    xticklabels={\footnotesize F1 (w),\footnotesize F1,\footnotesize Recall,\footnotesize Precision,\footnotesize Acc,\footnotesize Bal Acc},
    x tick label style={rotate=45,anchor=east},
    xticklabel style={font=\footnotesize}, % Set x-axis tick label font size
    ymin=0.35,
    ymax=1.0,
    grid=major,
    ybar,
    bar width=0.25cm,  % Adjust the bar width as needed
    legend style={at={(1,1)},anchor=north east,legend columns=1,font=\footnotesize}, % Keep legend at uppermost right corner
    axis line style={draw=none}, % Remove axis line
    y axis line style={draw=none}, % Remove y-axis line
    y axis line style={opacity=0}, % Make y-axis line transparent
    ytick={0.4,0.6,0.8,1.0}, % Set y-axis ticks
    yticklabels={0.4,0.6,0.8,1.0}, % Set y-axis tick labels
    yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1}, % Format y-axis labels
    ]
    
    % Data for RNA model
    \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
      (0,0.9429) +- (0,0.016)
      (1,0.6642) +- (0,0.022)
      (2,0.9515) +- (0,0.014)
      (3,0.942) +- (0,0.0215)
      (4,0.9515) +- (0,0.014)
      (5,0.6442) +- (0,0.021)
    };
    \addlegendentry{RNA}
    
    % Data for Protein model
    \addplot+[error bars/.cd,y dir=both,y explicit] coordinates {
      (0,0.6407) +- (0,0.229)
      (1,0.4445) +- (0,0.120)
      (2,0.6241) +- (0,0.192)
      (3,0.7678) +- (0,0.143)
      (4,0.6241) +- (0,0.192)
      (5,0.5358) +- (0,0.116)
    };
    \addlegendentry{Protein}
    
    % Data for Both model
   \addplot+[error bars/.cd,y dir=both,y explicit,error bar style={purple}] coordinates {
      (0,0.9432) +- (0,0.0174)
      (1,0.6667) +- (0,0.0275)
      (2,0.9513) +- (0,0.0158)
      (3,0.939) +- (0,0.0173)
      (4,0.9513) +- (0,0.0157)
      (5,0.6453) +- (0,0.0265)
    };
    \addlegendentry{Both}
    
  \end{axis}
\end{tikzpicture}
\end{document}


==> Figures/overview.tikz <==
\documentclass{article}
\usepackage[]{geometry}
\usepackage{lipsum}
\usepackage{graphicx}
\usepackage{xcolor}
\usepackage{fontawesome}
\usepackage{amssymb}
\usepackage[sfdefault, lining, light]{FiraSans}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, decorations.markings,shapes,arrows,fit, positioning, calc}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepackage{textcomp}
\renewcommand*\oldstylenums[1]{\carlitoOsF #1}
\newcommand{\textapprox}{\raisebox{0.5ex}{\texttildelow}}


\usepackage{epstopdf}
\epstopdfDeclareGraphicsRule{.tif}{png}{.png}{convert #1 \OutputFile}
\AppendGraphicsExtensions{.tif}

\geometry{
paperwidth=12.6cm,
paperheight=3cm,
margin=0cm,
lmargin=-0.03cm
}

\definecolor{bg_left}{RGB}{211, 211, 211}
\definecolor{bg_right}{RGB}{239, 220, 180}
\definecolor{bg_bottom}{RGB}{77, 77, 77}
\definecolor{text_bottom}{RGB}{239, 239, 239}
\definecolor{network_standard}{RGB}{98, 101, 102}
\definecolor{network_standard_2}{RGB}{195, 31, 48}
\definecolor{custom_red}{RGB}{195, 31, 48}
\definecolor{text_color}{RGB}{8, 43, 63}
\definecolor{custom_orange}{RGB}{25, 94, 131}










\makeatletter
\newcommand{\globalcolor}[1]{%
  \color{#1}\global\let\default@color\current@color
}
\makeatother

\AtBeginDocument{\globalcolor{text_color}}

\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}[remember picture, overlay, shift={(current page.south west)}, yshift=0cm]
% Grid lines for positioning
% \draw[step=0.25,black!10!white,thin,xshift=0cm,yshift=0cm, anchor=east] (0,0) grid (16,9);

%%% frame
%\draw[dashed] (3.5,0) -- (3.5,9);
%\draw[dashed] (9.5,0) -- (9.5,9);

%\node[ anchor=north west,minimum width=2.6cm, name=matek_blood_1] at  ( 0.25, 3.135) {\scriptsize SSL dataset};
%\node[ anchor=north west,minimum width=2.6cm, name=matek_blood_1] at  (5, 3.135) {\scriptsize  Classifier dataset};
%\node[ anchor=north west,minimum width=2.6cm, name=matek_blood_1] at  (9.75, 3.135) {\scriptsize Evaluation dataset};
%\draw[black!70!white, dashed, fill=none, line width=0.25] (0.1, 0.07) rectangle (12.5,2.9);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% features
\def\ymiddle{0.5}
    % Define the height of each cell
    \def\cellheight{0.1}
    \def\cellwidth{0.15}
    % Define the total number of cells
        \def\totalcells{10}
    % Define the number of cells to color differently
    % Define the x and y coordinates to move the object
    \def\xmove{0.5}
    \def\ymove{0.01}

    % Loop to draw and randomly color the cells
    \foreach \i in {1,...,\totalcells} {
        % Calculate the y-coordinate of the top left corner of the cell
        \pgfmathsetmacro\y{\i * \cellheight}
        % Generate a random number between 0 and 100
        \pgfmathsetmacro\randomnumber{random(0,99)}
        % Define the color based on the random number
        \ifnum\randomnumber<100
            \def\cellcolor{custom_orange} % 30% chance to be colored
        \else
            \def\cellcolor{white} % 70% chance to be white
        \fi
        % Draw the cell
        \draw (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
        % Fill the cell with the specified color
        \fill[\cellcolor] (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
    }
    

\draw[->,line width=0.2pt,fill=black,>=stealth] ( \xmove+\cellwidth+.05,\ymiddle) -- (1-0.05,\ymiddle);

%% encoder

\fill[custom_orange] (1,1) -- (1.5,0.75) -- (1.5,0.25) -- (1,0.01) -- cycle;
\node[text=white] at (1.25,0.5) {$E^2$};

% features
 
    % Define the number of cells to color differently
    \def\coloredcells{3}
    % Define the x and y coordinates to move the object
    \def\xmove{2}
    \def\ymove{0.01}
\def\coloredcells{1,4,6}

%% arrow
    
    
 \draw[->,line width=0.2pt,fill=black,>=stealth] (1.5 +.05,\ymiddle) -- (\xmove-0.05,\ymiddle);

%%% features
    % Loop to draw and color the cells
\foreach \i in {1,...,\totalcells} {
    % Calculate the y-coordinate of the top left corner of the cell
    \pgfmathsetmacro\y{\i * \cellheight}
    % Check if the current cell index is in the list of colored cells
    \pgfmathparse{int(1 + \i)}
    \pgfmathtruncatemacro{\isinlist}{\pgfmathresult}
    \ifnum\isinlist>0
        \foreach \j in \coloredcells {
            \ifnum\i=\j
                \def\cellcolor{black!60} % Color the cell if it's in the list
                \breakforeach % Break the loop if the cell is colored
            \else
                \def\cellcolor{black!20} % Otherwise, keep it white
            \fi
            % Draw the cell
            \draw (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
            % Fill the cell with the specified color
            \fill[\cellcolor] (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
        }
    \else
        % Draw the cell
        \draw (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
    \fi
}
    
   

%%% circle
    % Define the radius of the circle

    \def\radius{0.05}

    % Draw the circle with black line and fill it with white
    \draw[line width=0.2pt, black, fill=white] (\xmove+0.25,\ymiddle) circle (\radius);

    % Draw a black point in the middle
    \fill[black] (\xmove+0.25,\ymiddle) circle (0.5pt);

%%%% features
     \def\totalcells{10}
    % Define the number of cells to color differently
    % Define the x and y coordinates to move the object
    \def\xmove{2.35}
    \def\ymove{0.01}

    % Loop to draw and randomly color the cells
    \foreach \i in {1,...,\totalcells} {
        % Calculate the y-coordinate of the top left corner of the cell
        \pgfmathsetmacro\y{\i * \cellheight}
        % Generate a random number between 0 and 100
        \pgfmathsetmacro\randomnumber{random(0,99)}
        % Define the color based on the random number
        \ifnum\randomnumber<100
            \def\cellcolor{custom_orange} % 30% chance to be colored
        \else
            \def\cellcolor{white} % 70% chance to be white
        \fi
        % Draw the cell
        \draw (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
        % Fill the cell with the specified color
        \fill[\cellcolor] (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
    }

%%%% arrow
 \draw[->,line width=0.2pt,fill=black,>=stealth] (\xmove+\cellwidth +.05,\ymiddle) -- (3-0.05,\ymiddle);

%%% features

    \def\xmove{3}
    \def\ymove{0.01}
\foreach \i in {1,...,\totalcells} {
    % Calculate the y-coordinate of the top left corner of the cell
    \pgfmathsetmacro\y{\i * \cellheight}
    % Check if the current cell index is in the list of colored cells
    \pgfmathparse{int(1 + \i)}
    \pgfmathtruncatemacro{\isinlist}{\pgfmathresult}
    \ifnum\isinlist>0
        \foreach \j in \coloredcells {
            \ifnum\i=\j
                \def\cellcolor{custom_orange!80} % Color the cell if it's in the list
                \breakforeach % Break the loop if the cell is colored
            \else
                \def\cellcolor{custom_orange!20} % Otherwise, keep it white
            \fi
            % Draw the cell
            \draw (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
            % Fill the cell with the specified color
            \fill[\cellcolor] (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
        }
    \else
        % Draw the cell
        \draw (\xmove,\y+\ymove) rectangle +(\cellwidth,-\cellheight);
    \fi
}

%% curved arrow
\coordinate (start) at (0.55,1.05);
\coordinate (end) at (2.5,1.05);

    % Draw the curved dashed arrow
    \draw[dashed,line width=0.2pt,fill=black,-,>=stealth] (start) edge[bend left] (end);
\end{tikzpicture}
\end{document}

==> Figures/tcp.tikz <==
\documentclass[tikz]{standalone}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Packages
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween} % Add this line

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=7cm,
    width=11cm,
    xlabel={Threshold},
    ylabel={Percentage $>$ Threshold},
    ymin=0.30,
    ymax=0.95,
    xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % extra tick style={grid=none}, % Remove this line
    ytick={0.2,0.4,0.5,0.6,0.7,0.8,0.9},
    yticklabels={0.2,0.4,0.5,0.6,0.7,0.8,0.9},
    major grid style={line width=.2pt,draw=gray!50},
    minor grid style={line width=.1pt,draw=gray!30},
    legend pos=north east,
    legend style={font=\tiny},
    axis x line*=bottom, % remove vertical line
    axis y line*=left, % remove line at the top
    grid % Add grid lines
]

% Data
\addplot[color=blue] coordinates {
    (0.1, 0.92844396)
    (0.2, 0.8559002)
    (0.3, 0.78726542)
    (0.4, 0.71971788)
    (0.5, 0.64783442)
    (0.6, 0.58501111)
    (0.7, 0.51968534)
    (0.8, 0.46153779)
    (0.9, 0.40919609)
    (1.0, 0.36327029)
};
\addlegendentry{Mean}

% Minimum and maximum values
\addplot[name path=minline, draw=none] coordinates {
    (0.1, 0.92378329)
    (0.2, 0.84297521)
    (0.3, 0.76675849)
    (0.4, 0.69100092)
    (0.5, 0.60835629)
    (0.6, 0.54775023)
    (0.7, 0.47474747)
    (0.8, 0.412764)
    (0.9, 0.36134068)
    (1.0, 0.31359045)
};
\addplot[name path=maxline, draw=none] coordinates {
    (0.1, 0.93083462)
    (0.2, 0.86692015)
    (0.3, 0.8052387)
    (0.4, 0.74017744)
    (0.5, 0.6713139)
    (0.6, 0.60836502)
    (0.7, 0.54837347)
    (0.8, 0.4938741)
    (0.9, 0.44275454)
    (1.0, 0.39754964)
};

% Fill between minimum and maximum lines
\addplot[blue!20] fill between[of=minline and maxline];

\end{axis}
\end{tikzpicture}

\end{document}


==> Figures/tcp_both.tikz <==
\documentclass[tikz]{standalone}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Packages
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween} % Add this line

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=7cm,
    width=11cm,
    xlabel={Relative Error (RE)},
    ylabel={Percentage $>$ RE},
    ymin=0.00,
    ymax=1,
    xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % extra tick style={grid=none}, % Remove this line
    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    major grid style={line width=.2pt,draw=gray!50},
    minor grid style={line width=.1pt,draw=gray!30},
    legend pos=north east,
    legend style={font=\tiny},
    axis x line*=bottom, % remove vertical line
    axis y line*=left, % remove line at the top
    grid % Add grid lines
]

% Data - blue plot
\addplot[color=blue] coordinates {
    (0.1, 0.92844396)
    (0.2, 0.8559002)
    (0.3, 0.78726542)
    (0.4, 0.71971788)
    (0.5, 0.64783442)
    (0.6, 0.58501111)
    (0.7, 0.51968534)
    (0.8, 0.46153779)
    (0.9, 0.40919609)
    (1.0, 0.36327029)
};
\addlegendentry{Protein}

% Minimum and maximum values
\addplot[name path=minline, draw=none] coordinates {
    (0.1, 0.92378329)
    (0.2, 0.84297521)
    (0.3, 0.76675849)
    (0.4, 0.69100092)
    (0.5, 0.60835629)
    (0.6, 0.54775023)
    (0.7, 0.47474747)
    (0.8, 0.412764)
    (0.9, 0.36134068)
    (1.0, 0.31359045)
};
\addplot[name path=maxline, draw=none] coordinates {
    (0.1, 0.93083462)
    (0.2, 0.86692015)
    (0.3, 0.8052387)
    (0.4, 0.74017744)
    (0.5, 0.6713139)
    (0.6, 0.60836502)
    (0.7, 0.54837347)
    (0.8, 0.4938741)
    (0.9, 0.44275454)
    (1.0, 0.39754964)
};

% Fill between minimum and maximum lines for blue plot
\addplot[blue!20] fill between[of=minline and maxline];

% Data - orange plot
\addplot[color=orange] coordinates {
    (0.1, 0.84300462)
    (0.2, 0.67864749)
    (0.3, 0.52785561)
    (0.4, 0.39236054)
    (0.5, 0.28285088)
    (0.6, 0.19716962)
    (0.7, 0.14360316)
    (0.8, 0.11073553)
    (0.9, 0.08925206)
    (1.0, 0.07229809)
};
\addlegendentry{RNA}

% Minimum and maximum values for orange plot
\addplot[name path=minlineorange, draw=none] coordinates {
    (0.1, 0.82782369)
    (0.2, 0.66032953)
    (0.3, 0.49007182)
    (0.4, 0.35318969)
    (0.5, 0.23785382)
    (0.6, 0.15378116)
    (0.7, 0.1043515)
    (0.8, 0.07520068)
    (0.9, 0.06041403)
    (1.0, 0.04435995)
};
\addplot[name path=maxlineorange, draw=none] coordinates {
    (0.1, 0.86553323)
    (0.2, 0.70710974)
    (0.3, 0.57650696)
    (0.4, 0.45015456)
    (0.5, 0.34853168)
    (0.6, 0.26738794)
    (0.7, 0.21213292)
    (0.8, 0.17619784)
    (0.9, 0.14489954)
    (1.0, 0.12248841)
};

% Fill between minimum and maximum lines for orange plot
\addplot[orange!20] fill between[of=minlineorange and maxlineorange];

\end{axis}
\end{tikzpicture}

\end{document}

